CTRLorALTer: Conditional LoRAdapter for Efficient 0-Shot Control & Altering of T2I Models

Text-to-image generative models have become a prominent and powerful tool that excels at generating high-resolution realistic images. However, guiding the generative process of these models to consider detailed forms of conditioning reflecting style and/or structure information remains an open problem. In this paper, we present LoRAdapter, an approach that unifies both style and structure conditioning under the same formulation using a novel conditional LoRA block that enables zero-shot control. LoRAdapter is an efficient, powerful, and architecture-agnostic approach to condition text-to-image diffusion models, which enables fine-grained control conditioning during generation and outperforms recent state-of-the-art approaches.

==> figures/style_qualitative_iptable.tex <==
\newcommand{\stylequalvertspacing}{0.374mm}
\newcommand{\stylequalimgsize}{9mm}

\begin{figure}
    \centering
    
    \scalebox{0.9}{
    \begin{tikzpicture}
        \node[simple node image] (reel) at (0, 0) {\includegraphics[width=\linewidth]{images/style_qualitative/result1.jpg}};
        \node[simple node image] (img) at (6.62, 5.965) {\includegraphics[width=\stylequalimgsize]{images/comptable/AI7.jpg}};
        \node[above=.5mm of img,scale=0.4,minimum height=8mm,minimum width=22.5mm] (title) {\textbf{Ours}};
        \node[left=1mm of img,minimum width=\stylequalimgsize,minimum height=\stylequalimgsize] (a) {};
        \node[above=.5mm of a, scale=0.4,fill=white,minimum height=8mm,minimum width=22.5mm] {IP-Adapter};
    
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/pizza7.jpg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/anime1.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/drawingf.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/firework2.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/ghibli-attempt.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/statue1.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/amor8.jpg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/bed1.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/lake1.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/horse1.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/dog1.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/car4.jpeg}};
        \node[simple node image,below=\stylequalvertspacing of img] (img) {\includegraphics[width=\stylequalimgsize]{images/comptable/earring5.jpeg}};
        
    \end{tikzpicture}
    }
    
    \caption{Comparison of various various style conditioning methods against our \methodname{}. Figure adapted from \cite{ye2023ip-adapter}. Quantitative results in Table \ref{tab:main_style}. Note how style condition quality is on par with models trained from scratch.}
    \label{fig:style_comp}
\end{figure}


